Lower bound on Wyner's Common Information

An important notion of common information between two random variables is due to Wyner. In this paper, we derive a lower bound on Wyner's common information for continuous random variables. The new bound improves on the only other general lower bound on Wyner's common information, which is the mutual information. We also show that the new lower bound is tight for the so-called "Gaussian channels" case, namely, when the joint distribution of the random variables can be written as the sum of a single underlying random variable and Gaussian noises. We motivate this work from the recent variations of Wyner's common information and applications to network data compression problems such as the Gray-Wyner network.

==> Exact_WCI_GM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\draw[black,thick] (3.5,-0.5) node{$\sigma_A$};
%\node[black,thick,rotate=90] (-0.5,3) node{\text{[nats]}};

\begin{axis}[%
%width=0.951\figurewidth,
%height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
%hide y axis,
%hide x axis,
xmin=0,
xmax=5,
ymin=0,
ymax=1.4,
axis background/.style={fill=white},
legend style={at={(0.95,0.2477)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.549306144334046\\
0.05	0.550970039370216\\
0.1	0.555928755209485\\
0.15	0.56408548528528\\
0.2	0.57528546087927\\
0.25	0.589324518997749\\
0.3	0.605959073762691\\
0.35	0.624916373711938\\
0.4	0.645904266119257\\
0.45	0.668620021725376\\
0.5	0.692758022493896\\
0.55	0.718016273194129\\
0.6	0.744101785085834\\
0.65	0.770734921165044\\
0.7	0.797652806726262\\
0.75	0.824611909307964\\
0.8	0.851389886130541\\
0.85	0.877786789092634\\
0.9	0.903625709328948\\
0.95	0.928752936081835\\
1	0.953037698413919\\
1.05	0.976371552985524\\
1.1	0.998667476536498\\
1.15	1.01985871760415\\
1.2	1.03989745818149\\
1.25	1.05875333230683\\
1.3	1.07641184486707\\
1.35	1.0928727301267\\
1.4	1.10814828563509\\
1.45	1.12226171321834\\
1.5	1.13524549476008\\
1.55	1.1471398264535\\
1.6	1.15799113122848\\
1.65	1.16785066516948\\
1.7	1.17677323000859\\
1.75	1.18481600025151\\
1.8	1.19203747022424\\
1.85	1.19849652335122\\
1.9	1.20425162332457\\
1.95	1.20936012451681\\
2	1.21387769703717\\
2.05	1.21785786023569\\
2.1	1.22135161720896\\
2.15	1.22440718194454\\
2.2	1.22706979013217\\
2.25	1.22938158434094\\
2.3	1.23138156418845\\
2.35	1.23310559226294\\
2.4	1.23458644688636\\
2.45	1.23585391327169\\
2.5	1.23693490521431\\
2.55	1.23785361012024\\
2.6	1.23863165089505\\
2.65	1.2392882589604\\
2.7	1.23984045341766\\
2.75	1.24030322211039\\
2.8	1.2406897010439\\
2.85	1.24101134927945\\
2.9	1.24127811703231\\
2.95	1.24149860525122\\
3	1.24168021545041\\
3.05	1.24182928898871\\
3.1	1.24195123536\\
3.15	1.24205064936129\\
3.2	1.24213141725946\\
3.25	1.24219681227191\\
3.3	1.24224957983378\\
3.35	1.24229201323057\\
3.4	1.24232602025605\\
3.45	1.2423531815948\\
3.5	1.24237480165434\\
3.55	1.24239195256561\\
3.6	1.24240551205883\\
3.65	1.24241619588733\\
3.7	1.24242458543896\\
3.75	1.24243115112461\\
3.8	1.24243627209184\\
3.85	1.24244025275515\\
3.9	1.24244333659223\\
3.95	1.24244571759974\\
4	1.24244754976393\\
4.05	1.24244895485022\\
4.1	1.24245002878393\\
4.15	1.24245084684999\\
4.2	1.24245146791433\\
4.25	1.24245193783277\\
4.3	1.24245229219469\\
4.35	1.24245255851875\\
4.4	1.24245275800532\\
4.45	1.24245290692654\\
4.5	1.24245301772681\\
4.55	1.24245309988771\\
4.6	1.24245316060779\\
4.65	1.2424532053317\\
4.7	1.24245323816332\\
4.75	1.24245326218389\\
4.8	1.24245327969943\\
4.85	1.24245329242859\\
4.9	1.24245330164856\\
4.95	1.2424533083042\\
5	1.24245331309285\\
};
\addlegendentry{$C(X;Y)$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0.143841036225903\\
0.05	0.144674021381876\\
0.1	0.147168754601365\\
0.15	0.151312265057855\\
0.2	0.157082066070372\\
0.25	0.164445262603877\\
0.3	0.173357869949305\\
0.35	0.183764546040646\\
0.4	0.195598788017088\\
0.45	0.208783540972767\\
0.5	0.223232122435526\\
0.55	0.238849361863648\\
0.6	0.255532869686199\\
0.65	0.273174371100706\\
0.7	0.291661058823525\\
0.75	0.310876933691456\\
0.8	0.330704112229624\\
0.85	0.351024086818912\\
0.9	0.371718927919748\\
0.95	0.392672419874278\\
1	0.413771122839694\\
1.05	0.434905353937674\\
1.1	0.455970081084343\\
1.15	0.476865723422302\\
1.2	0.497498852922667\\
1.25	0.517782792615401\\
1.3	0.537638108040253\\
1.35	0.556992989856391\\
1.4	0.575783527056572\\
1.45	0.593953871840461\\
1.5	0.611456298842611\\
1.55	0.628251163026549\\
1.6	0.644306762077449\\
1.65	0.659599110510678\\
1.7	0.674111633908907\\
1.75	0.687834792680401\\
1.8	0.700765645468393\\
1.85	0.712907362825753\\
1.9	0.724268701997569\\
1.95	0.734863453633441\\
2	0.744709870996512\\
2.05	0.75383009176808\\
2.1	0.762249561893847\\
2.15	0.769996470107904\\
2.2	0.777101200839716\\
2.25	0.783595812191154\\
2.3	0.789513544593438\\
2.35	0.794888364661661\\
2.4	0.799754547671088\\
2.45	0.804146301028045\\
2.5	0.8080974301076\\
2.55	0.811641046910479\\
2.6	0.814809321158374\\
2.65	0.81763327271871\\
2.7	0.820142603625635\\
2.75	0.822365567453513\\
2.8	0.824328873395043\\
2.85	0.826057622100926\\
2.9	0.827575270138796\\
2.95	0.828903619826474\\
3	0.830062831167691\\
3.05	0.831071452670297\\
3.1	0.831946467931779\\
3.15	0.832703355039127\\
3.2	0.833356156022692\\
3.25	0.833917553833405\\
3.3	0.834398954552044\\
3.35	0.834810572798623\\
3.4	0.835161518561647\\
3.45	0.835459883925899\\
3.5	0.835712828416246\\
3.55	0.835926661911237\\
3.6	0.836106924289722\\
3.65	0.836258461174803\\
3.7	0.836385495309907\\
3.75	0.836491693262742\\
3.8	0.836580227281026\\
3.85	0.836653832245214\\
3.9	0.83671485775151\\
3.95	0.836765315443171\\
4	0.836806921761856\\
4.05	0.836841136344385\\
4.1	0.83686919631623\\
4.15	0.836892146762525\\
4.2	0.836910867662228\\
4.25	0.83692609758271\\
4.3	0.836938454422602\\
4.35	0.83694845349022\\
4.4	0.836956523186538\\
4.45	0.836963018553587\\
4.5	0.836968232926541\\
4.55	0.836972407916035\\
4.6	0.836975741922332\\
4.65	0.836978397371571\\
4.7	0.836980506838576\\
4.75	0.836982178211197\\
4.8	0.836983499026104\\
4.85	0.836984540099378\\
4.9	0.836985358551647\\
4.95	0.836986000323343\\
5	0.836986502255064\\
};
\addlegendentry{$I(X;Y)$}

\end{axis}
\end{tikzpicture}%

==> WCI_GM_LB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\draw[black,thick] (3.5,-0.5) node{$\sigma_A$};
\begin{axis}[%
%width=0.951\figurewidth,
%height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
xmin=0,
xmax=3,
ymin=-0.5,
ymax=1.7,
axis background/.style={fill=white},
legend style={at={(0.85,0.2777)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.549306144334046\\
0.05	0.550304148649307\\
0.1	0.553274417125354\\
0.15	0.558147190176099\\
0.2	0.564810805083345\\
0.25	0.573117652142203\\
0.3	0.582891002559507\\
0.35	0.593931848477728\\
0.4	0.606025171329101\\
0.45	0.618945360279453\\
0.5	0.632460750746126\\
0.55	0.646337407351311\\
0.6	0.660342337997021\\
0.65	0.67424631992845\\
0.7	0.68782647500311\\
0.75	0.70086867557933\\
0.8	0.713169811048747\\
0.85	0.724539906000075\\
0.9	0.734804056261102\\
0.95	0.743804137286509\\
1	0.751400237871626\\
1.05	0.757471778064229\\
1.1	0.761918280777891\\
1.15	0.764659779787079\\
1.2	0.765636860769694\\
1.25	0.764810345557754\\
1.3	0.762160641834492\\
1.35	0.75768679058199\\
1.4	0.751405251312427\\
1.45	0.743348470416801\\
1.5	0.733563280905141\\
1.55	0.722109182597862\\
1.6	0.709056550731589\\
1.65	0.694484818294259\\
1.7	0.678480673533942\\
1.75	0.661136309328973\\
1.8	0.642547755767619\\
1.85	0.622813321642976\\
1.9	0.60203216486319\\
1.95	0.580303006208401\\
2	0.557722995602786\\
2.05	0.534386735236746\\
2.1	0.510385459561907\\
2.15	0.485806368456904\\
2.2	0.460732106748072\\
2.25	0.435240380779208\\
2.3	0.409403700840309\\
2.35	0.383289236952725\\
2.4	0.356958774724165\\
2.45	0.330468757668621\\
2.5	0.303870402477811\\
2.55	0.277209874158018\\
2.6	0.250528508648028\\
2.65	0.223863071441745\\
2.7	0.197246041794584\\
2.75	0.170705913239323\\
2.8	0.144267502326064\\
2.85	0.11795225869191\\
2.9	0.0917785707217711\\
2.95	0.0657620621602388\\
3	0.0399158760482832\\
3.05	0.0142509432812097\\
3.1	-0.011223766097594\\
3.15	-0.0365010100422003\\
3.2	-0.0615750606569248\\
3.25	-0.0864415094230373\\
3.3	-0.111097091158437\\
3.35	-0.135539526051362\\
3.4	-0.159767378871445\\
3.45	-0.183779934291035\\
3.5	-0.207577087141946\\
3.55	-0.231159246373778\\
3.6	-0.25452725146336\\
3.65	-0.277682300039897\\
3.7	-0.300625885533305\\
3.75	-0.323359743711557\\
3.8	-0.345885807048049\\
3.85	-0.368206165939671\\
3.9	-0.390323035883101\\
3.95	-0.412238729802601\\
4	-0.43395563480861\\
4.05	-0.455476192746554\\
4.1	-0.47680288397435\\
4.15	-0.497938213876063\\
4.2	-0.518884701687131\\
4.25	-0.539644871262464\\
4.3	-0.560221243474855\\
4.35	-0.580616329974374\\
4.4	-0.600832628083793\\
4.45	-0.620872616637202\\
4.5	-0.640738752602963\\
4.55	-0.660433468355752\\
4.6	-0.679959169487219\\
4.65	-0.699318233061545\\
4.7	-0.7185130062403\\
4.75	-0.737545805212352\\
4.8	-0.756418914377441\\
4.85	-0.775134585739734\\
4.9	-0.793695038476802\\
4.95	-0.812102458654116\\
5	-0.830358999061937\\
};
\addlegendentry{Lower bound from Theorem \ref{thm:lowerWyner}}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0.143841036225903\\
0.05	0.144340411769701\\
0.1	0.145831071415959\\
0.15	0.148290818795564\\
0.2	0.151683372710006\\
0.25	0.155959516869052\\
0.3	0.161058797315198\\
0.35	0.166911741860697\\
0.4	0.173442491887791\\
0.45	0.180571663761619\\
0.5	0.188219214378971\\
0.55	0.196307083616444\\
0.6	0.204761423817406\\
0.65	0.213514289847368\\
0.7	0.222504735018237\\
0.75	0.2316793234234\\
0.8	0.240992119265411\\
0.85	0.25040424595442\\
0.9	0.259883123472778\\
0.95	0.269401495000275\\
1	0.278936346760774\\
1.05	0.288467811841584\\
1.1	0.297978132097761\\
1.15	0.307450734292448\\
1.2	0.316869458898775\\
1.25	0.326217963582776\\
1.3	0.335479309012942\\
1.35	0.344635722699949\\
1.4	0.353668527221413\\
1.45	0.362558212391055\\
1.5	0.371284626525159\\
1.55	0.379827259667979\\
1.6	0.388165591149122\\
1.65	0.396279474811475\\
1.7	0.4041495373368\\
1.75	0.411757567984734\\
1.8	0.419086881467694\\
1.85	0.426122639357344\\
1.9	0.432852119149602\\
1.95	0.43926492373607\\
2	0.44535312740346\\
2.05	0.4511113575132\\
2.1	0.456536813635471\\
2.15	0.461629228079773\\
2.2	0.466390773471544\\
2.25	0.470825924270084\\
2.3	0.474941279933078\\
2.35	0.478745357844159\\
2.4	0.482248364174553\\
2.45	0.485461950606054\\
2.5	0.488398964348727\\
2.55	0.491073198205968\\
2.6	0.493499146621464\\
2.65	0.4956917727409\\
2.7	0.497666290580447\\
2.75	0.499437965454052\\
2.8	0.501021934906753\\
2.85	0.502433051555795\\
2.9	0.503685748478506\\
2.95	0.504793927113447\\
3	0.505770867074768\\
3.05	0.506629156813649\\
3.1	0.507380643698526\\
3.15	0.50803640182243\\
3.2	0.508606715669214\\
3.25	0.509101077677474\\
3.3	0.509528197715331\\
3.35	0.509896022512806\\
3.4	0.510211763180783\\
3.45	0.510481929061491\\
3.5	0.510712366300862\\
3.55	0.510908299694024\\
3.6	0.511074376526794\\
3.65	0.511214711308862\\
3.7	0.511332930466785\\
3.75	0.51143221622662\\
3.8	0.51151534907116\\
3.85	0.511584748294795\\
3.9	0.511642510306249\\
3.95	0.511690444438829\\
4	0.511730106124272\\
4.05	0.511762827365026\\
4.1	0.511789744508239\\
4.15	0.511811823375624\\
4.2	0.511829881847428\\
4.25	0.511844610026512\\
4.3	0.511856588133766\\
4.35	0.511866302296364\\
4.4	0.511874158401415\\
4.45	0.511880494185686\\
4.5	0.511885589733513\\
4.55	0.511889676546238\\
4.6	0.511892945341258\\
4.65	0.511895552726569\\
4.7	0.511897626888249\\
4.75	0.51189927241481\\
4.8	0.511900574372735\\
4.85	0.511901601734368\\
4.9	0.511902410250229\\
4.95	0.51190304484532\\
5	0.511903541611482\\
};
\addlegendentry{$I(X;Y)$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.549306144334046\\
0.05	0.55130364898239\\
0.1	0.557266438394892\\
0.15	0.567106931547571\\
0.2	0.580684154239635\\
0.25	0.597810264732574\\
0.3	0.618258146396798\\
0.35	0.641769177891888\\
0.4	0.668060562248554\\
0.45	0.696831898936525\\
0.5	0.727770930550451\\
0.55	0.760558551441333\\
0.6	0.794873230954627\\
0.65	0.830395002418381\\
0.7	0.86680913053155\\
0.75	0.90380951957602\\
0.8	0.941101879094754\\
0.85	0.978406629957125\\
0.9	1.01546151377592\\
0.95	1.05202386095584\\
1	1.08787247449284\\
1.05	1.12280909508161\\
1.1	1.15665942552308\\
1.15	1.189273706734\\
1.2	1.22052685220538\\
1.25	1.25031816133945\\
1.3	1.27857064389438\\
1.35	1.30522999728314\\
1.4	1.33026328547024\\
1.45	1.35365737266774\\
1.5	1.37541716707754\\
1.55	1.39556372981207\\
1.6	1.41413230215681\\
1.65	1.43117030086869\\
1.7	1.44673532658069\\
1.75	1.46089322494718\\
1.8	1.47371623422494\\
1.85	1.48528124681962\\
1.9	1.49566820617254\\
1.95	1.50495865441418\\
2	1.51323444063022\\
2.05	1.52057659449057\\
2.1	1.52706436546733\\
2.15	1.53277442397267\\
2.2	1.53778021750034\\
2.25	1.54215147226201\\
2.3	1.54595382884881\\
2.35	1.54924859908044\\
2.4	1.5520926303829\\
2.45	1.55453826369368\\
2.5	1.55663337097318\\
2.55	1.55842145882476\\
2.6	1.55994182543196\\
2.65	1.56122975893821\\
2.7	1.56231676646285\\
2.75	1.56323082410985\\
2.8	1.56399663953219\\
2.85	1.56463591982458\\
2.9	1.5651676386926\\
2.95	1.56560829796424\\
3	1.56597217954333\\
3.05	1.56627158484536\\
3.1	1.56651705959325\\
3.15	1.56671760257798\\
3.2	1.56688085761294\\
3.25	1.56701328842784\\
3.3	1.56712033667049\\
3.35	1.56720656351639\\
3.4	1.56727577563692\\
3.45	1.56733113645921\\
3.5	1.56737526376973\\
3.55	1.56741031478283\\
3.6	1.56743805982176\\
3.65	1.56745994575327\\
3.7	1.56747715028208\\
3.75	1.56749062816073\\
3.8	1.5675011503017\\
3.85	1.56750933670557\\
3.9	1.56751568403749\\
3.95	1.56752058860408\\
4	1.56752436540151\\
4.05	1.56752726382958\\
4.1	1.56752948059192\\
4.15	1.56753117023689\\
4.2	1.56753245372913\\
4.25	1.56753342538897\\
4.3	1.56753415848353\\
4.35	1.56753470971261\\
4.4	1.56753512279045\\
4.45	1.56753543129444\\
4.5	1.56753566091984\\
4.55	1.5675358312575\\
4.6	1.56753595718887\\
4.65	1.5675360499767\\
4.7	1.56753611811365\\
4.75	1.56753616798028\\
4.8	1.5675362043528\\
4.85	1.5675362307936\\
4.9	1.56753624994998\\
4.95	1.56753626378222\\
5	1.56753627373643\\
};
\addlegendentry{Upper Bound from Section \ref{sec:UpperBound}}


\end{axis}
\end{tikzpicture}%

==> WCI_Lap_LB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\draw[black,thick] (3.5,-0.5) node{$\rho_{\ell}$};
\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
xmin=0.2,
xmax=1,
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
legend style={at={(0.8,0.7777)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.0135917070445484\\
0.21	0.024028085213679\\
0.22	0.0345152264546752\\
0.23	0.0450485830787132\\
0.24	0.0556332278082955\\
0.25	0.0662713770130116\\
0.26	0.0769675601260176\\
0.27	0.0877229761114586\\
0.28	0.0985410808414728\\
0.29	0.10942529978651\\
0.3	0.120378646332692\\
0.31	0.131404457363081\\
0.32	0.142506162629595\\
0.33	0.153687288598641\\
0.34	0.164951567997924\\
0.35	0.176302798059586\\
0.36	0.187744949629327\\
0.37	0.199282152712875\\
0.38	0.21091873790879\\
0.39	0.222659127805758\\
0.4	0.234508028982328\\
0.41	0.246470327398553\\
0.42	0.258551082184467\\
0.43	0.270755711958587\\
0.44	0.283089687043555\\
0.45	0.29555925195165\\
0.46	0.308170391389401\\
0.47	0.320929463994386\\
0.48	0.333843428630412\\
0.49	0.34691948925427\\
0.5	0.36016530246227\\
0.51	0.373588932869159\\
0.52	0.387198923759387\\
0.53	0.40100433376755\\
0.54	0.415014781691614\\
0.55	0.429240497271653\\
0.56	0.443692374951742\\
0.57	0.45838201599863\\
0.58	0.473321874207494\\
0.59	0.488525252368481\\
0.6	0.50400632324824\\
0.61	0.519780500574599\\
0.62	0.535864227778184\\
0.63	0.552275306974154\\
0.64	0.569032933089574\\
0.65	0.586157895803815\\
0.66	0.603672822596016\\
0.67	0.621602317252613\\
0.68	0.639973231045123\\
0.69	0.658814949025943\\
0.7	0.678159722489549\\
0.71	0.698043024694162\\
0.72	0.718504179459194\\
0.73	0.739586522470962\\
0.74	0.761338536961799\\
0.75	0.783814228701487\\
0.76	0.807074233979449\\
0.77	0.831186907090974\\
0.78	0.856229693950995\\
0.79	0.882290845976568\\
0.8	0.90947147053402\\
0.81	0.937888207392332\\
0.82	0.96767664517807\\
0.83	0.998995583926663\\
0.84	1.03203269578781\\
0.85	1.06701198819192\\
0.86	1.10420384618413\\
0.87	1.14393882743593\\
0.88	1.18662682970306\\
0.89	1.23278504095418\\
0.9	1.28307866076342\\
0.91	1.33838359541597\\
0.92	1.39988608224379\\
0.93	1.46924920506839\\
0.94	1.54890853673109\\
0.95	1.64263999550043\\
0.96	1.75676933617745\\
0.97	1.90315490382808\\
0.98	2.10841910197775\\
0.99	2.45751158566533\\
};
\addlegendentry{Lower bound from Theorem \ref{thm:lowerWyner}}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.2	0.0648219583894236\\
0.21	0.0669643624271532\\
0.22	0.0692162469635869\\
0.23	0.0715862951754564\\
0.24	0.0740737320132272\\
0.25	0.0766808095585318\\
0.26	0.0794076467776663\\
0.27	0.0822578828480038\\
0.28	0.0852331002503255\\
0.29	0.0883351232800282\\
0.3	0.0915664117258026\\
0.31	0.0949293381475136\\
0.32	0.0984264323021513\\
0.33	0.102060392118247\\
0.34	0.105833990083504\\
0.35	0.10975023215263\\
0.36	0.113812267118854\\
0.37	0.118023421003446\\
0.38	0.122387177153972\\
0.39	0.126907308128784\\
0.4	0.131587708903425\\
0.41	0.136432528803581\\
0.42	0.141446207376967\\
0.43	0.146633320314716\\
0.44	0.151998922329149\\
0.45	0.157547862923733\\
0.46	0.163285862154178\\
0.47	0.169218922561345\\
0.48	0.175353152896014\\
0.49	0.181695178129258\\
0.5	0.188251992217438\\
0.51	0.195031069128068\\
0.52	0.202040365440576\\
0.53	0.209288364630245\\
0.54	0.216784121927144\\
0.55	0.224537313065881\\
0.56	0.23255829123785\\
0.57	0.240858168415661\\
0.58	0.249448807616992\\
0.59	0.258342981035065\\
0.6	0.267554522745678\\
0.61	0.277098153403608\\
0.62	0.286989912603284\\
0.63	0.297247080489475\\
0.64	0.307888428562169\\
0.65	0.318934342814625\\
0.66	0.330406952895676\\
0.67	0.34233042138876\\
0.68	0.354731166263004\\
0.69	0.367638146596764\\
0.7	0.381083195956149\\
0.71	0.395101445427218\\
0.72	0.409731610473456\\
0.73	0.425016911632562\\
0.74	0.441005225124573\\
0.75	0.457750246538166\\
0.76	0.475312235780459\\
0.77	0.49375917708773\\
0.78	0.513168152798543\\
0.79	0.533627016407863\\
0.8	0.555236556019843\\
0.81	0.578113113549081\\
0.82	0.602391897033619\\
0.83	0.628231372124975\\
0.84	0.655818882080267\\
0.85	0.685378110813721\\
0.86	0.717179124308464\\
0.87	0.751552115210384\\
0.88	0.788906820616792\\
0.89	0.829759986355305\\
0.9	0.874776546350393\\
0.91	0.924832127355661\\
0.92	0.981112676184223\\
0.93	1.04528094598415\\
0.94	1.11977229414871\\
0.95	1.20836239217333\\
0.96	1.31737660281051\\
0.97	1.45867310761167\\
0.98	1.65887401757016\\
0.99	2.00292871444252\\
};
\addlegendentry{$I(X;Y)$}

\end{axis}
\end{tikzpicture}%
